One Editor, Many Edits: A Unified Training-Free Framework for Diverse Video Editing

Video editing spans diverse editing paradigms, yet achieving high-quality instruction-guided and subject-guided editing within a single unified framework remains challenging. We introduce EditVid, a training-free framework combining sparse causal memory for local coherence, correspondence-based post-attention token injection for long-range identity preservation, and soft latent blending for edit locality. The same framework supports instruction-guided and reference-guided edits, including style transfer, attribute modification, object insertion, part-level editing, and subject replacement. On FiVE, EditVid achieves 78.16 FiVE-Acc, compared with 58.95 for the strongest evaluated training-free baseline, while obtaining competitive results on IVEBench. A user study further shows a 51.8\% overall preference for EditVid over 7 competing methods.

==> assets/latex/figures/user_study.tex <==

\definecolor{usEditVid}{HTML}{6A3D9A}
\definecolor{usStreamEdit}{HTML}{1F78B4}
\definecolor{usWANEdit}{HTML}{33A02C}
\definecolor{usTokenFlow}{HTML}{FF7F00}
\definecolor{usFlowDirector}{HTML}{E31A1C}
\definecolor{usVidToMe}{HTML}{A6CEE3}
\definecolor{usPyramidEdit}{HTML}{B2DF8A}
\definecolor{usAnyV2V}{HTML}{FDBF6F}

\begin{figure}[t]
    \centering
    \small
    \newcommand{\uslegendentry}[2]{%
        \tikz[baseline=-0.5ex]\fill[#1] (0,0) rectangle (0.20,0.14);%
        \hspace{0.35em}{\scriptsize #2}%
    }
    \begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llll@{}}
        \uslegendentry{usEditVid}{\modelnamebf{} \textbf{(Ours)}} &
        \uslegendentry{usStreamEdit}{StreamEdit} &
        \uslegendentry{usWANEdit}{WANEdit} &
        \uslegendentry{usTokenFlow}{TokenFlow} \\
        \uslegendentry{usFlowDirector}{FlowDirector} &
        \uslegendentry{usVidToMe}{VidToMe} &
        \uslegendentry{usPyramidEdit}{PyramidEdit} &
        \uslegendentry{usAnyV2V}{AnyV2V}
    \end{tabular*}

    \vspace{5pt}
    \begin{minipage}{\linewidth}
        \raggedright
        Overall preference\par\nobreak\vspace{1pt}
        \begin{tikzpicture}[x=\linewidth,y=1cm]
            \fill[usEditVid]      (0.0000,0) rectangle (0.5182,0.34);
            \fill[usStreamEdit]   (0.5182,0) rectangle (0.6091,0.34);
            \fill[usWANEdit]      (0.6091,0) rectangle (0.6864,0.34);
            \fill[usTokenFlow]    (0.6864,0) rectangle (0.7636,0.34);
            \fill[usFlowDirector] (0.7636,0) rectangle (0.8318,0.34);
            \fill[usVidToMe]      (0.8318,0) rectangle (0.9045,0.34);
            \fill[usPyramidEdit]  (0.9045,0) rectangle (0.9614,0.34);
            \fill[usAnyV2V]       (0.9614,0) rectangle (1.0000,0.34);
            \node[font=\scriptsize\bfseries,text=white] at (0.2591,0.17) {51.8};
            \node[font=\tiny,text=white] at (0.5637,0.17) {9.1};
            \node[font=\tiny,text=white] at (0.6477,0.17) {7.7};
            \node[font=\tiny] at (0.7250,0.17) {7.7};
            \node[font=\tiny,text=white] at (0.7977,0.17) {6.8};
            \node[font=\tiny] at (0.8682,0.17) {7.3};
            \node[font=\tiny,rotate=90] at (0.9330,0.17) {5.7};
            \node[font=\tiny,rotate=90] at (0.9807,0.17) {3.9};
        \end{tikzpicture}
        Prompt following\par\nobreak\vspace{1pt}
        \begin{tikzpicture}[x=\linewidth,y=1cm]
            \fill[usEditVid]      (0.0000,0) rectangle (0.5318,0.34);
            \fill[usStreamEdit]   (0.5318,0) rectangle (0.6250,0.34);
            \fill[usWANEdit]      (0.6250,0) rectangle (0.7091,0.34);
            \fill[usTokenFlow]    (0.7091,0) rectangle (0.7795,0.34);
            \fill[usFlowDirector] (0.7795,0) rectangle (0.8477,0.34);
            \fill[usVidToMe]      (0.8477,0) rectangle (0.9136,0.34);
            \fill[usPyramidEdit]  (0.9136,0) rectangle (0.9591,0.34);
            \fill[usAnyV2V]       (0.9591,0) rectangle (1.0000,0.34);
            \node[font=\scriptsize\bfseries,text=white] at (0.2659,0.17) {53.2};
            \node[font=\tiny,text=white] at (0.5784,0.17) {9.3};
            \node[font=\tiny,text=white] at (0.6670,0.17) {8.4};
            \node[font=\tiny] at (0.7443,0.17) {7.0};
            \node[font=\tiny,text=white] at (0.8136,0.17) {6.8};
            \node[font=\tiny] at (0.8807,0.17) {6.6};
            \node[font=\tiny,rotate=90] at (0.9364,0.17) {4.5};
            \node[font=\tiny,rotate=90] at (0.9795,0.17) {4.1};
        \end{tikzpicture}
        Visual quality \& temporal consistency\par\nobreak\vspace{1pt}
        \begin{tikzpicture}[x=\linewidth,y=1cm]
            \fill[usEditVid]      (0.0000,0) rectangle (0.4932,0.34);
            \fill[usStreamEdit]   (0.4932,0) rectangle (0.6023,0.34);
            \fill[usWANEdit]      (0.6023,0) rectangle (0.7068,0.34);
            \fill[usTokenFlow]    (0.7068,0) rectangle (0.7909,0.34);
            \fill[usFlowDirector] (0.7909,0) rectangle (0.8545,0.34);
            \fill[usVidToMe]      (0.8545,0) rectangle (0.9182,0.34);
            \fill[usPyramidEdit]  (0.9182,0) rectangle (0.9568,0.34);
            \fill[usAnyV2V]       (0.9568,0) rectangle (1.0000,0.34);
            \node[font=\scriptsize\bfseries,text=white] at (0.2466,0.17) {49.3};
            \node[font=\tiny,text=white] at (0.5477,0.17) {10.9};
            \node[font=\tiny,text=white] at (0.6545,0.17) {10.5};
            \node[font=\tiny] at (0.7489,0.17) {8.4};
            \node[font=\tiny,text=white] at (0.8227,0.17) {6.4};
            \node[font=\tiny] at (0.8864,0.17) {6.4};
            \node[font=\tiny,rotate=90] at (0.9375,0.17) {3.9};
            \node[font=\tiny,rotate=90] at (0.9784,0.17) {4.3};
        \end{tikzpicture}
        Background preservation\par\nobreak\vspace{1pt}
        \begin{tikzpicture}[x=\linewidth,y=1cm]
            \fill[usEditVid]      (0.0000,0) rectangle (0.5000,0.34);
            \fill[usStreamEdit]   (0.5000,0) rectangle (0.6114,0.34);
            \fill[usWANEdit]      (0.6114,0) rectangle (0.7250,0.34);
            \fill[usTokenFlow]    (0.7250,0) rectangle (0.8023,0.34);
            \fill[usFlowDirector] (0.8023,0) rectangle (0.8705,0.34);
            \fill[usVidToMe]      (0.8705,0) rectangle (0.9273,0.34);
            \fill[usPyramidEdit]  (0.9273,0) rectangle (0.9705,0.34);
            \fill[usAnyV2V]       (0.9705,0) rectangle (1.0000,0.34);
            \node[font=\scriptsize\bfseries,text=white] at (0.2500,0.17) {50.0};
            \node[font=\tiny,text=white] at (0.5557,0.17) {11.1};
            \node[font=\tiny,text=white] at (0.6682,0.17) {11.4};
            \node[font=\tiny] at (0.7636,0.17) {7.7};
            \node[font=\tiny,text=white] at (0.8364,0.17) {6.8};
            \node[font=\tiny,rotate=90] at (0.8989,0.17) {5.7};
            \node[font=\tiny,rotate=90] at (0.9489,0.17) {4.3};
            \node[font=\tiny,rotate=90] at (0.9852,0.17) {3.0};
        \end{tikzpicture}
    \end{minipage}
    \caption{\textbf{User Study.}
    Preference share (\%) across 22 participants and 20 video examples.}
    \label{fig:user}
    \vspace{-0.1cm}
\end{figure}

